Comparisons of Algorithms in Big Data Processing

Parallel computing is the fundamental base for MapReduce framework in Hadoop. Each data chunk is replicated over 3 servers for increasing availability of data and decreasing probability of data loss. Hence, the 3 servers that have Map task stored on their disk are fastest servers to process them, which are called local servers. All servers in the same rack as local servers are called rack-local servers that are slower than local servers since data chunk associated with Map task should be fetched through top of the rack switch. All other servers are called remote servers that are slowest servers since they need to fetch data from a local server in another rack, so data should be transmitted through at least 2 top of rack switches and a core switch. Note that number of switches in path of data transfer depends on internal network structure of data centers. The First-In-First-Out (FIFO) and Hadoop Fair Scheduler (HFS) algorithms do not take rack structure of data centers into account, so they are known to not be heavy-traffic delay optimal or even throughput optimal. The recent advances on scheduling for data centers considering rack structure of them and heterogeneity of servers resulted in state-of-the-art Balanced-PANDAS algorithm that outperforms classic MaxWeight algorithm. In both Balanced-PANDAS and MaxWeight algorithms, processing rate of local, rack-local, and remote servers are assumed to be known. However, with the change of traffic over time in addition to estimation errors of processing rates, it is not realistic to consider processing rates to be known. In this work, we study robustness of Balanced-PANDAS and MaxWeight algorithms in terms of inaccurate estimations of processing rates. We observe that Balanced-PANDAS is not as sensitive as MaxWeight on the accuracy of processing rates, making it more appealing to use in data centers.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

